Queueing, Predictions, and LLMs: Challenges and Open Problems

Queueing systems present many opportunities for applying machine-learning predictions, such as estimated service times, to improve system performance. This integration raises numerous open questions about how predictions can be effectively leveraged to improve scheduling decisions. Recent studies explore queues with predicted service times, typically aiming to minimize job time in the system. We review these works, highlight the effectiveness of predictions, and present open questions on queue performance. We then move to consider an important practical example of using predictions in scheduling, namely Large Language Model (LLM) systems, which presents novel scheduling challenges and highlights the potential for predictions to improve performance. In particular, we consider LLMs performing inference. Inference requests (jobs) in LLM systems are inherently complex; they have variable inference times, dynamic memory footprints that are constrained by key-value (KV) store memory limitations, and multiple possible preemption approaches that affect performance differently. We provide background on the important aspects of scheduling in LLM systems, and introduce new models and open problems that arise from them. We argue that there are significant opportunities for applying insights and analysis from queueing theory to scheduling in LLM systems.

==> sections/figures/rank_srpt-b.tex <==
\begin{tikzpicture}[figure]
    \yguide[estimated size~$z$]{8}{4}
    \xguide[$z$]{4}{0}
    \axes{8}{6}{$0$}{age}{$0$}{rank}
    \draw[srpt-b] (0, 4) -- (4, 0) -- (8, 4) -- (10, 4);
\end{tikzpicture}


==> sections/figures/rank_srpt-e.tex <==
\begin{tikzpicture}[figure]
    \yguide[estimated size~$z$]{0}{4}
    \xguide[$z$]{4}{0}
    \axes{8}{6}{$0$}{age}{$0$}{rank}
    \draw[srpt-e] (0, 4) -- (5.5, -1.5);
\end{tikzpicture}


==> sections/figures/rank_srpt.tex <==
\begin{tikzpicture}[figure]
    \yguide[\hphantom{estimated size~$z$}\llap{true size~$s$}]{0}{5.5}
    \xguide[$s$]{5.5}{0}
    \axes{8}{6}{$0$}{age}{$0$}{rank}
    \draw[srpt] (0, 5.5) -- (5.5, 0);
\end{tikzpicture}

